STaRFormer: Semi-Supervised Task-Informed Representation Learning via Dynamic Attention-Based Regional Masking for Sequential Data

Understanding user intent is essential for situational and context-aware decision-making. Motivated by a real-world scenario, this work addresses intent predictions of smart device users in the vicinity of vehicles by modeling sequential spatiotemporal data. However, in real-world scenarios, environmental factors and sensor limitations can result in non-stationary and irregularly sampled data, posing significant challenges. To address these issues, we propose STaRFormer, a Transformer-based approach that can serve as a universal framework for sequential modeling. STaRFormer utilizes a new dynamic attention-based regional masking scheme combined with a novel semi-supervised contrastive learning paradigm to enhance task-specific latent representations. Comprehensive experiments on 56 datasets varying in types (including non-stationary and irregularly sampled), tasks, domains, sequence lengths, training samples, and applications demonstrate the efficacy of STaRFormer, achieving notable improvements over state-of-the-art approaches.

==> appendix/drawings/gru.tex <==
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%
    % Section Divide %
    %%%%%%%%%%%%%%%%%%
    %\draw[dashed, line width=1pt] (11, -2) -- (11, 2);

    %%%%%%%%
    % LSTM %
    %%%%%%%%
    % sequence node
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sj) at (-2,-2) {};
    \node[circle, font=\small] at (-2,-2) {$\mathbf{s}^{(i)}_j$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sj+1) at (4,-2) {};
    \node[circle, font=\small] at (4,-2) {$\mathbf{s}^{(i)}_{j+1}$};

    % hidden nodes
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hj) at (2.5,3.5) {};
    \node[circle, font=\small] at (2.5,3.5) {$\mathbf{h}^{(i)}_j$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hj-1) at (-3.5,3.5) {};
    \node[circle, font=\small] at (-3.5,3.5) {$\mathbf{h}^{(i)}_{j-1}$};

    % A's
    % cut cross section
    \clip (-4, -2) rectangle (4.5, 4);
    % A_{j-1}
    \node[draw, rectangle, minimum width=2cm, minimum height=3.5cm, rounded corners, font=\small, fill=green!20] (Aj-1) at (-4,0.75) {};
    \node[circle, font=\small, opacity=.6] at (-3.5,-0.8) {$\mathbf{A}_{j-1}$};
    % A_j
    \node[draw, rectangle, minimum width=5.5cm, minimum height=3.5cm, rounded corners, font=\small, fill=green!20] (Aj) at (0.25,0.75) {};
    \node[circle, font=\small, opacity=.6] at (2.6,-0.8) {$\mathbf{A}_j$};

    % A_{j+1}
    \node[draw, rectangle, minimum width=2cm, minimum height=3.5cm, rounded corners, font=\small, fill=green!20] (Aj+1) at (4.5,0.75) {};
    \node[circle, font=\small, opacity=.6] at (3.9, 2.25) {\tiny$\mathbf{h}_{j}^{(i)}$};
    \node[circle, font=\small, opacity=.6] at (4, -0.8) {$\mathbf{A}_{j+1}$};
    

    % A_j content
    \node[circle, font=\small, opacity=.6] at (-2, 2.25) {\tiny$\mathbf{h}_{j-1}^{(i)}$};
    
    % reset gate
    \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm, font=\small, fill=yellow!20] (reset) at (-0.55,0) {};
    \node[rectangle] at (-0.55,0) {$\sigma$};

    \node[circle, font=\small, opacity=.6] at (-0.3, 0.5) {$\mathbf{r}_{j}$};

    \node[draw, circle, minimum height=0.4cm, font=\small, fill=red!20] (reset-hadamard) at (-1.25,1) {};
    \node[rectangle] at (-1.25,1) {$\odot$};

    % update gate
    \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm, font=\small, fill=yellow!20] (update) at (0.25,0) {};
    \node[rectangle] at (0.25,0) {$\sigma$};
    \node[circle, font=\small, opacity=.6] at (0.55, 0.5) {$\mathbf{u}_{j}$};

    \node[draw, circle, minimum height=0.4cm, font=\small, fill=red!20] (update-hadamard) at (0.25,2) {};
    \node[rectangle] at (0.25,2) {$\odot$};

    \draw[fill=red!20] (0.9,1) ellipse (0.4cm and 0.2cm);
    \node[rectangle] at (0.9,1) {$1-$};

    % new gate (current memory)
    \node[draw, rectangle, minimum width=0.8cm, minimum height=0.4cm, font=\small, fill=yellow!20] (new) at (1.75,0) {};
    \node[rectangle] at (1.75,0) {tanh};
    \node[circle, font=\small, opacity=.6] at (2.05, 0.5) {$\mathbf{n}_{j}$};

    \node[draw, circle, minimum height=0.4cm, font=\small, fill=red!20] (new-hadamard) at (1.75,1) {};
    \node[rectangle] at (1.75,1) {$\odot$};

    \node[draw, circle, minimum height=0.4cm, font=\small, fill=red!20] (final-plus) at (1.75,2) {};
    \node[rectangle] at (1.75,2) {$+$};
    
    
    % lines and arrows 
    % hidden state (memory)
    \draw[-stealth, line width=1.25pt] (-2.5, 2) -- (update-hadamard);
    \draw[-stealth, line width=1.25pt] (update-hadamard) -- (final-plus);
    \draw[-stealth, line width=1.25pt] (final-plus) -- (3.5, 2);
    \draw[-, line width=1.25pt, rounded corners=2pt] (-2.5, 2) -- (-1.8, 2) -- (-1.8, -0.5) -- (-1.5, -0.5);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt]  (-2.5, 2) -- (-1.25, 2) -- (reset-hadamard);
    
    % sequence
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (sj) -- (-2, -0.5) -- (1.75, -0.5) -- (new);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (-1, -0.5) -- (-0.55, -0.5) -- (reset);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (-0.2, -0.5) -- (0.25, -0.5) -- (update);
    
    % reset
    \draw[-stealth, line width=1.25pt, rounded corners=2pt]  (reset) -- (-0.55, 1) -- (reset-hadamard);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt]  (reset-hadamard) -- (-1.25, -0.7) -- (1.75, -0.7) -- (new);
    
    % update
    \draw[-stealth, line width=1.25pt] (update) -- (update-hadamard);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (update) -- (0.25, 1) -- (0.5, 1);
    \draw[-stealth, line width=1.25pt] (1.3, 1) -- (new-hadamard);
    
    % new 
    \draw[-stealth, line width=1.25pt] (new) -- (new-hadamard);
    \draw[-stealth, line width=1.25pt] (new-hadamard) -- (final-plus);
    
    % connection to hj
    \draw[-stealth, line width=1.25pt, rounded corners] (2, 2) -- (2.5, 2) -- (hj);

    % connection to hj+1 (A_{j-1})
    \draw[-stealth, line width=1.25pt, rounded corners] (-4, 2) -- (-3.5, 2) -- (hj-1);
    \draw[-stealth, line width=1.25pt, rounded corners] (-4, 2) -- (-2.5, 2);

    % connection from sj+1 (A_{j+1})
    \draw[-, line width=1.25pt] (sj+1) -- (4, -1);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (4, -0.65) -- (4, -0.5) -- (5, -0.5);
    
    \draw[-, line width=1.25pt, rounded corners=2pt] (3.5, 2) -- (4.2, 2) -- (4.2, -0.5) -- (4.5, -0.5);
    \draw[-, line width=1.25pt] (3.5, 2) -- (4.5, 2);

\end{tikzpicture}

==> appendix/drawings/lstm.tex <==
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%
    % Section Divide %
    %%%%%%%%%%%%%%%%%%
    %\draw[dashed, line width=1pt] (11, -2) -- (11, 2);

    %%%%%%%%
    % LSTM %
    %%%%%%%%
    % sequence node
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sj) at (-2,-2) {};
    \node[circle, font=\small] at (-2,-2) {$\mathbf{s}^{(i)}_j$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sj+1) at (4,-2) {};
    \node[circle, font=\small] at (4,-2) {$\mathbf{s}^{(i)}_{j+1}$};

    % hidden nodes
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hj) at (2.5,3.5) {};
    \node[circle, font=\small] at (2.5,3.5) {$\mathbf{h}^{(i)}_j$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hj-1) at (-3.5,3.5) {};
    \node[circle, font=\small] at (-3.5,3.5) {$\mathbf{h}^{(i)}_{j-1}$};

    % A's
    % cut cross section
    \clip (-4, -2) rectangle (4.5, 4);
    % A_{j-1}
    \node[draw, rectangle, minimum width=2cm, minimum height=3.5cm, rounded corners, font=\small, fill=green!20] (Aj-1) at (-4,0.75) {};
    \node[circle, font=\small, opacity=.6] at (-3.5,-0.8) {$\mathbf{A}_{j-1}$};
    % A_j
    \node[draw, rectangle, minimum width=5.5cm, minimum height=3.5cm, rounded corners, font=\small, fill=green!20] (Aj) at (0.25,0.75) {};
    \node[circle, font=\small, opacity=.6] at (2.6,-0.8) {$\mathbf{A}_j$};

    % A_{j+1}
    \node[draw, rectangle, minimum width=2cm, minimum height=3.5cm, rounded corners, font=\small, fill=green!20] (Aj+1) at (4.5,0.75) {};
    \node[circle, font=\small, opacity=.6] at (3.9, 1.7) {\tiny$\mathbf{c}_{j}^{(i)}$};
    \node[circle, font=\small, opacity=.6] at (4, 1) {$\mathbf{A}_{j+1}$};
    \node[circle, font=\small, opacity=.6] at (3.9, -0.25) {\tiny$\mathbf{h}_{j}^{(i)}$};
    
    % A_j content
    %
    \node[circle, font=\small, opacity=.6] at (-2.1, 1.7) {\tiny$\mathbf{c}_{j-1}^{(i)}$};
    \node[circle, font=\small, opacity=.6] at (-2.1, -0.25) {\tiny$\mathbf{h}_{j-1}^{(i)}$};
    
    % forget gate
    \node[circle, font=\small, opacity=.6] at (-1.85, 0.5) {\tiny$\mathbf{f}_{j}^{(i)}$};
    \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm, font=\small, fill=yellow!20] (forget) at (-1.55,0) {};
    \node[rectangle] at (-1.55,0) {$\sigma$};
    
    \node[draw, circle, minimum height=0.4cm, font=\small, fill=red!20] (forget-hadamard) at (-1.55,2) {};
    \node[rectangle] at (-1.55,2) {$\odot$};

    % input gate
    \node[circle, font=\small, opacity=.6] at (-1.05, 0.5) {\tiny$\mathbf{i}_{j}^{(i)}$};
    \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm, font=\small, fill=yellow!20] (input) at (-0.75,0) {};
    \node[rectangle] at (-0.75,0) {$\sigma$};
    
    % cell gate
    \node[circle, font=\small, opacity=.6] at (0.6, 0.45) {\tiny$\mathbf{g}_{j}^{(i)}$};
    \node[draw, rectangle, minimum width=0.8cm, minimum height=0.4cm, font=\small, fill=yellow!20] (cell) at (0.25,0) {};
    \node[rectangle] at (0.25,0) {tanh};

    \node[draw, circle, minimum height=0.4cm, font=\small, fill=red!20] (cell-hadamard) at (0.25,0.7) {};
    \node[rectangle] at (0.25,0.7) {$\times$};

    \node[draw, circle, minimum height=0.4cm, font=\small, fill=red!20] (cell-plus) at (0.25,2) {};
    \node[rectangle] at (0.25,2) {$+$};
    
    % output gate
    \node[circle, font=\small, opacity=.6] at (1.15, 0.8) {\tiny$\mathbf{o}_{j}^{(i)}$};
    \node[draw, rectangle, minimum width=0.4cm, minimum height=0.4cm, font=\small, fill=yellow!20] (output) at (1.25,0) {};
    \node[rectangle] at (1.25,0) {$\sigma$};

    \node[draw, circle, minimum height=0.4cm, font=\small, fill=red!20] (output-hadamard) at (1.8,0.7) {};
    \node[rectangle] at (1.8,0.7) {$\odot$};

    \draw[fill=red!20] (1.8,1.5) ellipse (0.4cm and 0.2cm);
    \node[rectangle] at (1.8,1.5) {tanh};

    % lines and arrows 
    % cell state
    \draw[-stealth, line width=1.25pt] (-2.5, 2) -- (forget-hadamard);
    \draw[-stealth, line width=1.25pt] (forget-hadamard) -- (cell-plus);
    \draw[-stealth, line width=1.25pt] (cell-plus) -- (3.5,2);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (cell-plus) -- (1.8,2) -- (1.8, 1.7);
    
    % forget
    \draw[-stealth, line width=1.25pt] (forget) -- (forget-hadamard);
    \draw[-stealth, line width=1.25pt] (-1.85, -0.5) -- (-1.55, -0.5) -- (forget);

    % input
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (input) -- (-0.75, 0.7) -- (cell-hadamard);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (-1.05, -0.5) -- (-0.75, -0.5) -- (input);

    % cell
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (-0.05, -0.5) -- (0.25, -0.5) -- (cell);
    \draw[-stealth, line width=1.25pt] (cell) -- (cell-hadamard);
    \draw[-stealth, line width=1.25pt] (cell-hadamard) -- (cell-plus);

    % output
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (output) -- (1.25, 0.7) -- (output-hadamard);
    \draw[-stealth, line width=1.25pt] (1.8, 1.3) -- (output-hadamard);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (-2.5, -0.5) -- (1.25, -0.5) -- (output);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (output-hadamard) -- (1.8, -0.5) -- (3.5, -0.5);
    
    % connection to hj
    \draw[-, line width=1.25pt, rounded corners=2pt] (2, -0.5) -- (2.5, -0.5) -- (2.5, 1.9);
    \draw[-stealth, line width=1.25pt,] (2.5, 2.1) -- (hj);
    % connection from sj
    \draw[-, line width=1.25pt, rounded corners=2pt] (sj) -- (-2, -0.5) -- (-1.8, -0.5);

    % connection to hj (A_{j-1})
    \draw[-, line width=1.25pt, rounded corners=2pt] (-4, -0.5) -- (-3.5, -0.5) -- (-3.5, 1.9);
    \draw[-stealth, line width=1.25pt,] (-3.5, 2.1) -- (hj-1);
    \draw[-stealth, line width=1.25pt,] (-4.5, 2) -- (-2.5, 2);
    \draw[-stealth, line width=1.25pt,] (3.5, 2) -- (5, 2);

    % connection from sj
    \draw[-, line width=1.25pt, rounded corners=2pt] (3.5, -0.5) -- (4.5, -0.5);
    \draw[-, line width=1.25pt, rounded corners=2pt] (sj+1) -- (4, -0.5) -- (4.2, -0.5);
    \draw[-stealth, line width=1.25pt,] (-4.5, -0.5) -- (-2.5, -0.5);

\end{tikzpicture}

==> appendix/drawings/rnn.tex <==
%\resizebox{1.0\textwidth}{!}{%
\begin{tikzpicture}
    % Node
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (h) at (0,1.5) {};
    \node[circle, font=\small] at (0,1.5) {$\mathbf{h}^{(i)}$};
    \node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, rounded corners, font=\small, fill=green!20] (A) at (0,0) {$\mathbf{A}$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (S) at (0,-1.5) {};
    \node[circle, font=\small] at (0,-1.5) {$\mathbf{S}^{(i)}$};

    \draw[-stealth, line width=1.25pt] (S) -- (A);
    \draw[-stealth, line width=1.25pt] (A) -- (h);
    \draw[-, line width=1.25pt, color=red!80, rounded corners=2pt] (A) -- (0.75, 0) -- (0.75, 0.5) -- (0.1, 0.5);
    \draw[-stealth, line width=1.25pt, color=red!80, rounded corners=2pt] (-0.1, 0.5) -- (-0.75, 0.5) -- (-0.75, 0) -- (A);

    % unroll 
    \draw[-stealth, line width=1.25pt] (1.5, 0) -- (2.5, 0);
    \node[circle, font=\small] at (2, -0.5) {unroll};

    % Node 0
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (h0) at (4,1.5) {};
    \node[circle, font=\small] at (4,1.5) {$\mathbf{h}^{(i)}_0$};
    \node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, rounded corners, font=\small, fill=green!20] (A0) at (4,0) {$\mathbf{A}_0$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (S0) at (4,-1.5) {};
    \node[circle, font=\small] at (4,-1.5) {$\mathbf{s}^{(i)}_0$};

    \draw[-stealth, line width=1.25pt] (S0) -- (A0);
    \draw[-stealth, line width=1.25pt] (A0) -- (h0);

    % Node 1
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (h1) at (6,1.5) {};
    \node[circle, font=\small] at (6,1.5) {$\mathbf{h}^{(i)}_1$};
    \node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, rounded corners, font=\small, fill=green!20] (A1) at (6,0) {$\mathbf{A}_1$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (S1) at (6,-1.5) {};
    \node[circle, font=\small] at (6,-1.5) {$\mathbf{s}^{(i)}_1$};

    \draw[-stealth, line width=1.25pt] (S1) -- (A1);
    \draw[-stealth, line width=1.25pt] (A1) -- (h1);

    % Node ...
    \node[rectangle, minimum width=1cm, minimum height=0.6cm, rounded corners, font=\small] (dots) at (8,0) {$\ldots$};

    % Node j
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hN) at (10,1.5) {};
    \node[circle, font=\small] at (10,1.5) {$\mathbf{h}^{(i)}_N$};
    \node[draw, rectangle, minimum width=1cm, minimum height=0.6cm, rounded corners, font=\small, fill=green!20] (AN) at (10,0) {$\mathbf{A}_N$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (SN) at (10,-1.5) {};
    \node[circle, font=\small] at (10,-1.5) {$\mathbf{s}^{(i)}_N$};

    \draw[-stealth, line width=1.25pt] (SN) -- (AN);
    \draw[-stealth, line width=1.25pt] (AN) -- (hN);
    % A connections
    \draw[-stealth, line width=1.25pt, color=red!80] (A0) -- (A1);
    \draw[-stealth, line width=1.25pt, color=red!80] (A1) -- (dots);
    \draw[-stealth, line width=1.25pt, color=red!80] (dots) -- (AN);

    %%%%%%%%%%%%%%%%%%
    % Section Divide %
    %%%%%%%%%%%%%%%%%%
    \draw[dashed, line width=1pt] (11, -2) -- (11, 2);

    %%%%%%%%%%%%%%%%%
    % Detailed view %
    %%%%%%%%%%%%%%%%%
    % hj's
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hj-1) at (12.1,1.5) {};
    \node[circle, font=\small] at (12.1,1.5) {$\mathbf{h}^{(i)}_{j-1}$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hj) at (16.6,1.5) {};
    \node[circle, font=\small] at (16.6,1.5) {$\mathbf{h}^{(i)}_{j}$};
    
    % Sj's
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (Sj) at (13.4,-1.5) {};
    \node[circle, font=\small] at (13.4,-1.5) {$\mathbf{s}^{(i)}_j$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (Sj+1) at (17.9,-1.5) {};
    \node[circle, font=\small] at (17.9,-1.5) {$\mathbf{s}^{(i)}_{j+1}$};
    
    % A's
    % cut cross section
    \clip (11.5, -2) rectangle (18.5, 2);
    % A_{j-1}
    \node[draw, rectangle, minimum width=2cm, minimum height=1.75cm, rounded corners, font=\small, fill=green!20] (Aj-1) at (11.5,0) {};
    \node[circle, font=\small, opacity=.6] at (12,-0.6) {$\mathbf{A}_{j-1}$};
    
    % A_j
    \node[draw, rectangle, minimum width=4cm, minimum height=1.75cm, rounded corners, font=\small, fill=green!20] (Aj) at (15,0) {};
    \node[circle, font=\small, opacity=.6] at (14.1, 0.6) {\tiny$\mathbf{h}_{j-1}^{(i)}$};
    \node[circle, font=\small, opacity=.6] at (16.6,-0.6) {$\mathbf{A}_j$};

    % A_{j+1}
    \node[draw, rectangle, minimum width=2cm, minimum height=1.75cm, rounded corners, font=\small, fill=green!20] (Aj+1) at (18.5,0) {};
    \node[circle, font=\small, opacity=.6] at (18, -0.625) {$\mathbf{A}_{j+1}$};
    \node[circle, font=\small, opacity=.6] at (17.9, 0.25) {\tiny$\mathbf{h}_{j}^{(i)}$};
    
    % A_j content
    \node[draw, rectangle, minimum width=0.8cm, minimum height=0.4cm, font=\small, fill=yellow!20] (tanh) at (15,0) {};
    \node[rectangle] at (15,0) {tanh};
    
    % lines and arrows 
    % A_{j-1}
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (11, 0.5) -- (12.1, 0.5) -- (hj-1);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (11.5, 0.5) -- (13, 0.5);
    
    % A_j
    \draw[-, line width=1.25pt, rounded corners=2pt] (13, 0.5) -- (13.75, 0.5) -- (13.75, -0.5) -- (14.5, -0.5);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (Sj) -- (13.4, -0.5) -- (15, -0.5) -- (tanh);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (tanh) -- (15, 0.5) -- (16.6, 0.5) -- (hj);
    \draw[-stealth, line width=1.25pt, rounded corners=2pt] (tanh) -- (15, 0.5) -- (17.5, 0.5);
    % A_{j+1}
    %\draw[-, line width=1.25pt] (17.5, 0.5) -- (17.65, 0.5);
    \draw[-, line width=1.25pt, rounded corners=2pt] (17.5, 0.5) -- (18.25, 0.5) -- (18.25, -0.5) -- (19, -0.5);
    \draw[-, line width=1.25pt] (Sj+1) -- (17.9, -0.8);
    \draw[-, line width=1.25pt, rounded corners=2pt] (17.9, -0.55) -- (17.9, -0.5) -- (19, -0.5);
\end{tikzpicture}
%}

==> appendix/drawings/sequence.tex <==
\begin{tikzpicture}
    % Sequence
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (s1) at (0,0) {};
    \node[circle, font=\small] at (0,0) {$\mathbf{s}_1^{(i)}$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] 
    (s2) at (2,0) {};
    \node[circle, font=\small] at (2,0) {$\mathbf{s}_2^{(i)}$};

    %\node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20]  at (4,0) {};
    \node[circle, font=\small] (dots) at (3.5,0) {$\ldots$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sjm) at (5,0) {};
    \node[circle, font=\small] at (5,0) {$\mathbf{s}_{j-1}^{(i)}$};
    
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sj) at (7,0) {};
    \node[circle, font=\small] at (7,0) {$\mathbf{s}_{j}^{(i)}$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sjp) at (9,0) {};
    \node[circle, font=\small] at (9,0) {$\mathbf{s}_{j+1}^{(i)}$};

    \node[circle, font=\small] (dots2) at (10.5,0) {$\ldots$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sm) at (12,0) {};
    \node[circle, font=\small] at (12,0) {$\mathbf{s}_{N}^{(i)}$};

    \draw[-stealth, line width=1.25pt] (s1) -- (s2);
    \draw[-stealth, line width=1.25pt] (s2) -- (dots);
    \draw[-stealth, line width=1.25pt] (dots) -- (sjm);
    \draw[-stealth, line width=1.25pt] (sjm) -- (sj);
    \draw[-stealth, line width=1.25pt] (sj) -- (sjp);
    \draw[-stealth, line width=1.25pt] (sjp) -- (dots2);
    \draw[-stealth, line width=1.25pt] (dots2) -- (sm);
    
    \draw[dashed, line width=1pt] (13,-2) -- (13,0.5);

    % Sequence with latent varible
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (h1) at (14,0) {};
    \node[circle, font=\small] at (14,0) {$\mathbf{h}_1^{(i)}$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (s12) at (14,-1.5) {};
    \node[circle, font=\small] at (14,-1.5) {$\mathbf{s}_1^{(i)}$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] 
    (h2) at (16,0) {};
    \node[circle, font=\small] at (16,0) {$\mathbf{h}_2^{(i)}$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] 
    (s22) at (16,-1.5) {};
    \node[circle, font=\small] at (16,-1.5) {$\mathbf{s}_2^{(i)}$};

    \node[circle, font=\small] (dots3) at (17.5,0) {$\ldots$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hjm) at (19,0) {};
    \node[circle, font=\small] at (19,0) {$\mathbf{h}_{j-1}^{(i)}$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sjm2) at (19,-1.5) {};
    \node[circle, font=\small] at (19,-1.5) {$\mathbf{s}_{j-1}^{(i)}$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] 
    (hj) at (21,0) {};
    \node[circle, font=\small] at (21,0) {$\mathbf{h}_{j}^{(i)}$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] 
    (sj2) at (21,-1.5) {};
    \node[circle, font=\small] at (21,-1.5) {$\mathbf{s}_{j}^{(i)}$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hjp) at (23,0) {};
    \node[circle, font=\small] at (23,0) {$\mathbf{h}_{j+1}^{(i)}$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sjp2) at (23,-1.5) {};
    \node[circle, font=\small] at (23,-1.5) {$\mathbf{s}_{j+1}^{(i)}$};

    \node[circle, font=\small] (dots4) at (24.5,0) {$\ldots$};

    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=violet!20] (hm) at (26, 0) {};
    \node[circle, font=\small] at (26,0) {$\mathbf{h}_M^{(i)}$};
    \node[draw, circle, font=\small, minimum height=0.8cm,  fill=blue!20] (sm2) at (26,-1.5) {};
    \node[circle, font=\small] at (26,-1.5) {$\mathbf{s}_N^{(i)}$};

    \draw[-stealth, line width=1.25pt] (h1) -- (h2);
    %\draw[-stealth, line width=1.25pt] (s12) -- (h1);
    \draw[-stealth, line width=1.25pt] (h1) -- (s12);
    
    \draw[-stealth, line width=1.25pt] (h2) -- (dots3);
    %\draw[-stealth, line width=1.25pt] (s22) -- (h2);
    \draw[-stealth, line width=1.25pt] (h2) -- (s22);
    
    \draw[-stealth, line width=1.25pt] (dots3) -- (hjm);
    %\draw[-stealth, line width=1.25pt] (sjm2) -- (hjm);
    \draw[-stealth, line width=1.25pt] (hjm) -- (sjm2);
    \draw[-stealth, line width=1.25pt] (hjm) -- (hj);
    
    %\draw[-stealth, line width=1.25pt] (sj2) -- (hj);
    \draw[-stealth, line width=1.25pt] (hj) -- (sj2);
    \draw[-stealth, line width=1.25pt] (hj) -- (hjp);
    
    %\draw[-stealth, line width=1.25pt] (sjp2) -- (hjp);
    \draw[-stealth, line width=1.25pt] (hjp) -- (sjp2);
    \draw[-stealth, line width=1.25pt] (hjp) -- (dots4);
    
    \draw[-stealth, line width=1.25pt] (dots4) -- (hm);
    %\draw[-stealth, line width=1.25pt] (sm2) -- (hm);
    \draw[-stealth, line width=1.25pt] (hm) -- (sm2);
\end{tikzpicture}
%}

==> appendix/drawings/uwb-ranging.tex <==
\resizebox{1.0\textwidth}{!}{%
    \begin{tikzpicture}
        % sequence
        \draw[line width=1.25pt] (0.3,-0.2) -- (0.3,0.8);
        %\draw[line width=1.25pt] (0.3, 1.2) -- (0.3,1.8);
        \foreach \x in {1,...,36} {
            \node[draw, rectangle, minimum width=0.6cm, minimum height=0.4cm, font=\small] at (0.6*\x,0) {\ifnum \x>12
                \ifnum\x>24 
                    \the\numexpr\x-25
                \else
                    \the\numexpr\x-13
                \fi
                \else
                    \the\numexpr\x-1
            \fi};
        }
        \node[draw, rectangle, minimum width=0.6cm, minimum height=0.4cm, font=\small, fill=black!20] at (5.4,0) {8};
        \node[draw, rectangle, minimum width=0.6cm, minimum height=0.4cm, font=\small, fill=black!20] at (8.4,0) {1};
        \node[draw, rectangle, minimum width=0.6cm, minimum height=0.4cm, font=\small, fill=black!20] at (18,0) {5};
            
        \draw[line width=1.25pt] (7.2+0.3,-0.2) -- (7.2+0.3, 0.8);
        \draw[line width=1.25pt] (14.4+0.3,-0.2) -- (14.4+0.3, 0.8);
        \draw[line width=1.25pt] (21.6+0.3,-0.2) -- (21.6+0.3, 0.8);
        %\draw[line width=1.25pt] (21.6+0.3, 1.2) -- (21.6+0.3,1.8);
        
        %\draw[line width=1.5pt] (10.2,-0.2) -- (10.2, 0.8);
        %\draw[line width=1.5pt] (15,-0.2) -- (15, 0.8);
        % Draw arrow with arrowheads in both directions
        
        \draw[stealth-stealth] (0.4, 1) -- (7.2+0.2, 1);
        \draw[stealth-stealth] (7.2+0.4, 1) -- (14.4+0.2, 1);
        \draw[stealth-stealth] (14.4+0.4, 1) -- (21.6+0.2, 1);
        % R_B line
        %\draw[stealth-stealth] (0.4, 2) -- (21.6+0.2, 2);
        
        \node[minimum width=0.6cm, minimum height=0.4cm] at (3.6,1.3) {$\text{R}_{\text{B}}^0\text{ }(288ms)$};
        \node[minimum width=0.6cm, minimum height=0.4cm] at (10.8,1.3) {$\text{R}_{\text{B}}^1$};
        \node[minimum width=0.6cm, minimum height=0.4cm] at (18,1.3) {$\text{R}_{\text{B}}^2$};
        
        %\node[minimum width=0.6cm, minimum height=0.4cm] at (10.8,2.3) {$\text{R}_{\text{B}}\text{ }(288ms)$};

        \draw[stealth-stealth] (0.6*9, -0.75) -- (0.6*14, -0.75);
        \draw[stealth-stealth] (0.6*14, -0.75) -- (0.6*30, -0.75);
        \node[minimum width=0.6cm, minimum height=0.4cm] at (0.6*11+0.3,-1.5) {$\Delta_t \text{R}_{\text{R}}^1=120ms$};
        \node[minimum width=0.6cm, minimum height=0.4cm] at (0.6*22,-1.5) {$\Delta_t \text{R}_{\text{R}}^2=384ms$};
    \end{tikzpicture}
}

==> content/10_drawings/0_starformer-model.tex <==
\begin{tikzpicture}
    \node[text centered, text width=1.5cm, font=\large] at (-3+6, -1.5) {(a)};
    \node[text centered, text width=1.5cm, font=\large] at (-3+21, -1.5) {(b)};
    %%%%%%%%%%%%%%%
    % Sequence In %
    %%%%%%%%%%%%%%%
    \node[draw, dashed, rounded corners, text centered, text width=4cm, minimum height=0.75cm, font=\small] (SeqInRight) at (-0.05, -0.25) {};
    
    \node[draw=violet, rounded corners, fill=violet!20, text centered, text width=0.8cm, minimum height=0.6cm, font=\small] (CLSIn) at (-1.5, -0.25) {[TOK]};
    
    \node[draw=red, fill=red!20, rounded corners, text centered, text width=2.5cm, minimum height=0.6cm,
    font=\small] (Input) at (0.5, -0.25) {Sequence Padded};

    %%%%%%%%%%%%%%%%
    % Left Encoder %
    %%%%%%%%%%%%%%%%
    \node[draw, circle, minimum size=0.5cm] (Add) at (-0.5, 1-0.25) {};
    \node[] at (-0.5, 1-0.25) {+};

    %\node[draw, circle, minimum size=0.75cm] (PosEnc) at (-1.85, 1-0.25) {};

    \node[text centered, text width=1.1cm, font=\small] (PosEnc) at (-1.85, 1-0.25) {Pos.\\Encoding};
    % (-1.85, 1-0.25) {Pos.\\Encoding};

    \node[text centered, text width=1.5cm, font=\small] at (1.35, 1-0.25) {Attention\\Mask};
    
    % Encoder
    \node[draw=gray, rounded corners, fill=gray!20, text centered, text width=3cm, minimum height=4.4cm,
    font=\small] (Encoder) at (0, 3.5) {};
    
    \node[draw=orange, rounded corners, fill=orange!20, text centered, text width=2cm, minimum height=0.5cm,
    font=\small] (MHA) at (0, 2.25) {Multi-Head Attention};

    \node[draw=yellow, rounded corners, fill=yellow!35, text centered, text width=2cm, minimum height=0.5cm,
    font=\small] (AN1) at (0, 3.25) {Add \& Norm};

    \node[draw=blue, rounded corners, fill=blue!20, text centered, text width=2cm, minimum height=0.5cm,
    font=\small] (FF) at (0, 4.5) {Feed Forward};

    \node[draw=yellow, rounded corners, fill=yellow!35, text centered, text width=2cm, minimum height=0.5cm,
    font=\small] (AN2) at (0, 5.25) {Add \& Norm};

    \node[text centered, text width=1.5cm, font=\small] at (-2.25, 3.5) {$N \times$};
    %%%%%%%%%%%%%%%%%%%%
    % Latent Embedding %
    %%%%%%%%%%%%%%%%%%%%
    \node[draw, dashed, rounded corners, text centered, text width=4cm, minimum height=0.75cm, font=\small] (EmbeddingLeft) at (-0.05, 6.65) {};
    
    \node[draw=violet, rounded corners, fill=violet!20, text centered, text width=0.8cm, minimum height=0.6cm, font=\small] (CLSOut) at (-1.5, 6.65) {[TOK]};
    
    \node[draw=orange, fill=orange!20, rounded corners, text centered, text width=2.5cm, minimum height=0.6cm,
    font=\small] (Z) at (0.5, 6.65) {$Z$};
    % output node
    \node[draw=cyan, rounded corners, fill=cyan!20, text centered, text width=1cm, minimum height=0.6cm, font=\small] (CLSHead) at (-1.5, 7.75) {Task};

    %\node[draw=purple, rounded corners, fill=purple!20, text centered, text width=0.6cm, minimum height=0.6cm, font=\small] (y_pred) at (-1.5, 9) {$\hat{y}$};
    %%%%%%%%%
    % DAReM %
    %%%%%%%%%
    \node[draw=magenta, rounded corners, fill=magenta!20, text centered, text width=1.5cm, minimum height=0.5cm,
    font=\small] (DAReM) at (3, 2.25) {DAReM};
    %%%%%%%%%%%%%%%%%%%%%%
    % Masked Sequence In %
    %%%%%%%%%%%%%%%%%%%%%%
    \node[draw=violet, rounded corners, fill=violet!20, text centered, text width=0.8cm, minimum height=0.6cm, font=\small] (CLSInLeft) at (4.5, -0.25) {[TOK]};
    
    \node[draw=blue, fill=blue!20, rounded corners, text centered, text width=2.5cm, minimum height=0.6cm,
    font=\small] (MaskedInput) at (6.5, -0.25) {Masked Sequence};

    \node[draw, dashed, rounded corners, text centered, text width=4cm, minimum height=0.75cm, font=\small] (SeqInLeft) at (5.95, -0.25) {};

    \node[draw, circle, minimum size=0.5cm] (AddRight) at (5.5, 0.75) {};
    \node[] at (5.5,0.75) {+};

    %\node[draw, circle, minimum size=0.75cm] (PosEncRight) at (-1.85+6, 0.75) {};

    %\node[text centered, text width=1.5cm, font=\small] at (-3+6, 0.75) {Pos.\\Encoding};
    \node[text centered, text width=1.1cm, font=\small] (PosEncRight) at (-1.85+6, 1-0.25) {Pos.\\Encoding};
    % (-1.85, 1-0.25) {Pos.\\Encoding};

    \node[text centered, text width=1.5cm, font=\small] at (1.35+6, 0.75) {Attention\\Mask};

    % Right Encoder
    \node[draw=gray, rounded corners, fill=gray!20, text centered, text width=3cm, minimum height=4.4cm,
    font=\small] (EncoderRight) at (6, 3.5) {};
    
    \node[draw=orange, rounded corners, fill=orange!20, text centered, text width=2cm, minimum height=0.5cm,
    font=\small] (MHARight) at (6, 2.25) {Multi-Head Attention};

    \node[draw=yellow, rounded corners, fill=yellow!35, text centered, text width=2cm, minimum height=0.5cm,
    font=\small] (AN1Right) at (6, 3.25) {Add \& Norm};

    \node[draw=blue, rounded corners, fill=blue!20, text centered, text width=2cm, minimum height=0.5cm,
    font=\small] (FFRight) at (6, 4.5) {Feed Forward};

    \node[draw=yellow, rounded corners, fill=yellow!35, text centered, text width=2cm, minimum height=0.5cm,
    font=\small] (AN2Right) at (6, 5.25) {Add \& Norm};

    \node[text centered, text width=1.5cm, font=\small] at (3.75, 3.5) {$N \times$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Latent Embedding Masked %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[draw, dashed, rounded corners, text centered, text width=4cm, minimum height=0.75cm, font=\small] (EmbeddingRight) at (5.95, 6.65) {};
    
    \node[draw=violet, rounded corners, fill=violet!20, text centered, text width=0.8cm, minimum height=0.6cm, font=\small] (CLSIn) at (4.5, 6.65) {[TOK]};
    
    \node[draw=orange, fill=orange!20, rounded corners, text centered, text width=2.5cm, minimum height=0.6cm,
    font=\small] (Z_tilde) at (6.5, 6.65) {$\Tilde{Z}$};

    % output node
    \node[draw=teal, rounded corners, fill=teal!20, text centered, text width=5cm, minimum height=0.6cm, font=\small] (sscl) at (3.5, 7.75) {Semi-Supervised CL};

    %%%%%%%%%%
    % Arrows %
    %%%%%%%%%%
    % left
    \draw[-stealth, line width=0.25mm] (-0.5, 0.15) -- (Add);
    \draw[-stealth, line width=0.25mm] (PosEnc) -- (Add);
    \draw[-stealth, line width=0.25mm] (Add) -- (-0.5, 1.85);
    \draw[-stealth, line width=0.25mm] (MHA) -- (AN1);
    \draw[-stealth, line width=0.25mm] (0.5, 0.15) -- (0.5, 1.85);
    \draw[-, line width=0.25mm] (-0.5, 1.55) -- (-1.35, 1.55) -- (-1.35, 3.25);
    \draw[-stealth, line width=0.25mm] (-1.35, 3.25) -- (AN1);
    \draw[-stealth, line width=0.25mm] (AN1) -- (FF);
    \draw[-, line width=0.25mm] (0, 3.9) -- (-1.35, 3.9) -- (-1.35, 5.25);
    \draw[-stealth, line width=0.25mm] (-1.35, 5.25) -- (AN2);
    \draw[-stealth, line width=0.25mm] (FF) -- (AN2);
    \draw[-stealth, line width=0.25mm] (AN2) -- (0, 6.25);
    \draw[-stealth, line width=0.25mm] (CLSOut) -- (CLSHead);
    \draw[-stealth, line width=0.25mm] (EmbeddingLeft) -- (sscl);
    %
    \draw[-stealth, line width=0.25mm] (MHA) -- (DAReM);
    \draw[-, line width=0.25mm] (DAReM) -- (3, 0.25);
    \draw[-stealth, line width=0.25mm] (3, 0.25) -- (3, -0.25) -- (SeqInLeft);
    
    % right
    \draw[-stealth, line width=0.25mm] (5.5, 0.15) -- (AddRight);
    \draw[-stealth, line width=0.25mm] (PosEncRight) -- (AddRight);
    \draw[-stealth, line width=0.25mm] (AddRight) -- (5.5, 1.85);
    \draw[-stealth, line width=0.25mm] (MHARight) -- (AN1Right);
    \draw[-stealth, line width=0.25mm] (6.5, 0.15) -- (6.5, 1.85);
    \draw[-, line width=0.25mm] (5.5, 1.55) -- (4.65, 1.55) -- (4.65, 3.25);
    \draw[-stealth, line width=0.25mm] (4.65, 3.25) -- (AN1Right);
    \draw[-stealth, line width=0.25mm] (AN1Right) -- (FFRight);
    \draw[-, line width=0.25mm] (6, 3.9) -- (4.65, 3.9) -- (4.65, 5.25);
    \draw[-stealth, line width=0.25mm] (4.65, 5.25) -- (AN2Right);
    \draw[-stealth, line width=0.25mm] (FFRight) -- (AN2Right);
    \draw[-stealth, line width=0.25mm] (AN2Right) -- (6, 6.25);
    \draw[-stealth, line width=0.25mm] (EmbeddingRight) -- (sscl);

    % Separation
    \draw[-, dashed, line width=0.35mm] (9, -0.5) -- (9,7.5);
    %%%%%%%%%%%%%%%%%%%
    % DAReM
    %%%%%%%%%%%%%%%%%%%
    \node[rounded corners, text centered, text centered, text width=1.5cm, font=\small] (masking) at (9.25, 8.5){Batch $\rightarrow$};

    \foreach \x in {1,...,16} {
        \node[rounded corners, text centered, text centered, text width=1.5cm, font=\small] (masking) at (9.5+\x*1.06, 8.5)
        {\x};
    }
        
    \node[rounded corners, text centered, text centered, text width=1.5cm, font=\small] (layers) at (9.25, 8) {Layers $\downarrow$ };
    
    \node[rounded corners, text centered, text centered, text width=0.8cm, font=\small] (layers1) at (9.5, 7.5) {1};

    \node[rounded corners, text centered, text centered, text width=0.8cm, font=\small] (layers2) at (9.5, 6.5){2};

    \node[rounded corners, text centered, text centered, text width=0.8cm, font=\small] (layers3) at (9.5, 5.5) {3};

    \node[rounded corners, text centered, text centered, text width=0.8cm, font=\small] (layers4) at (9.5, 4.5) {4};

    \node[rounded corners, text centered, text centered, text width=4cm, font=\small] (masking) at (10.75, 3.5) {Aggregation via Rollout};

    \node[rounded corners, text centered, text centered, text width=4cm, font=\small] (masking) at (10.7, 1.8) {Attention Scores ($\sigma_k$)};

    \node[inner sep=0pt] (attn) at (18.5,6)
    {\includegraphics[width=1.22\textwidth]{content/11_images/starformer-model/00_layer-wise-attention.png}};

    \node[inner sep=0pt] (attn-roll) at (18.5,0.65+2)
    {\includegraphics[width=1.22\textwidth]{content/11_images/starformer-model/01_attention-rollout.png}};

    \node[inner sep=0pt] (attn-scores) at (18.5,1)
    {\includegraphics[width=1.22\textwidth]{content/11_images/starformer-model/02_attention-scores.png}};

    \draw[-stealth, line width=0.35mm] (attn) -- (attn-roll);
    \draw[-stealth, line width=0.35mm] (attn-roll) -- (attn-scores);

    \foreach \x in {1,...,16} {
        \node[draw, rounded corners, text centered, text centered, text width=0.85cm, font=\tiny] (masking\x) at (9.5+\x*1.06, -0.5)
        {ReM via top-k $\sigma_k$, $\varphi, \gamma$, $\zeta$};
        \draw[-stealth, line width=0.25mm] (9.5+\x*1.06, 0.5) -- (masking\x);
    }
            
\end{tikzpicture}
    

==> content/10_drawings/1_cl-approach.tex <==
\begin{tikzpicture}
    % sequence
    \node[draw, circle, inner sep=1pt, minimum size=5pt,  font=\small] (SeqIn) at (0,0.3) {$\mathbf{X}$};

    \node[draw, circle, inner sep=1pt, minimum size=5pt,  font=\small] (SeqUnMasked) at (-2,1.5) {$\mathbf{X}$};
    
    \node[draw, circle, inner sep=1pt, minimum size=5pt, font=\small] (SeqMasked) at (2,1.5) {$\Tilde{\mathbf{X}}$};

    \node[rectangle, minimum width=0.6cm, minimum height=0.6cm, font=\small] () at (1.5, 0.6) {$g(\zeta, \gamma, \varphi, \cdot)$};

    \node[rounded corners, rectangle, minimum width=0.6cm, minimum height=0.6cm, font=\small] (EmbUnMasked) at (-2, 4) {$\mathbf{Z}$};
    
    \node[rounded corners, rectangle, minimum width=0.6cm, minimum height=0.6cm, font=\small] (EmbMasked) at (2, 4) {$\Tilde{\mathbf{Z}}$};

    \node[rectangle, minimum width=0.6cm, minimum height=0.6cm, font=\small] (EncUnMasked) at (-2.5, 2.75) {$f(\cdot)$};
    
    \node[rectangle, minimum width=0.6cm, minimum height=0.6cm, font=\small] (EncMasked) at (2.5, 2.75) {$f(\cdot)$};
    
    \node[rectangle, minimum width=0.6cm, minimum height=1cm, text width=1.6cm, text centered, font=\tiny] () at (0, 3.75) {Maximize batch-wise \& class-wise agreement};
    
    \draw[-stealth, line width=.5pt] (SeqIn) -- (SeqUnMasked);
    \draw[-stealth, line width=.5pt] (SeqIn) -- (SeqMasked);
    \draw[-stealth, line width=.5pt] (SeqUnMasked) -- (EmbUnMasked);
    \draw[-stealth, line width=.5pt] (SeqMasked) -- (EmbMasked);
    \draw[-stealth, line width=.5pt] (0.85, 4) -- (1.5, 4);
    \draw[-stealth, line width=.5pt] (-0.85, 4) -- (-1.5, 4);
    
\end{tikzpicture}
